Large deviations for random walks on Gromov-hyperbolic spaces

Let $\Gamma$ be a countable group acting on a geodesic Gromov-hyperbolic metric space $X$ and $\mu$ a probability measure on $\Gamma$ whose support generates a non-elementary subsemigroup. Under the assumption that $\mu$ has a finite exponential moment, we establish large deviations results for the distance and the translation length of a random walk with driving measure $\mu$. From our results, we deduce a special case of a conjecture regarding large deviations of spectral radii of random matrix products.

==> dessinssistohyp.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessinssistohyp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1190.5511811bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessinssistohyp.pdf}}%
    \put(0.11519275,0.33657881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{k_1}$}}}%
    \put(0.11339287,0.40857428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{k_1 +1}$}}}%
    \put(0.42657314,0.46977041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_k$}}}%
    \put(0.34107848,0.35457767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i+1}$}}}%
    \put(0.27808246,0.43737248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(0.44187219,0.35637752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessinssistohyp.pdf}}%
    \put(0.39768183,0.07434445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{\nu}(x_k)$}}}%
    \put(0.0827263,0.07127184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{\nu}(x_{k_1})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessinssistohyp.pdf}}%
    \put(0.80904785,0.37977606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{k_2 +1}$}}}%
    \put(0.70195581,0.44637188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{k_2}$}}}%
    \put(0.76617333,0.07127187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{\nu}(x_{k_2 +1})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessinssistohyp.pdf}}%
    \put(0.85353757,0.13496047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.01781798,0.11581682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu$}}}%
  \end{picture}%
\endgroup%


==> lemmegeomsimple.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemmegeomsimple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lemmegeomsimple.pdf}}%
    \put(0.07595958,0.29919994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.66698859,0.62413975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.90454338,0.17522613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.45051708,0.43906323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lemmegeomsimple.pdf}}%
    \put(0.30798057,0.24562088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ge R$}}}%
    \put(0.25198413,0.3856121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\le R$}}}%
    \put(0.17689794,0.35252319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4R/5 \le$}}}%
    \put(0.46451623,0.36524974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\le R/5$}}}%
  \end{picture}%
\endgroup%

